Diffie-Hellman Picture Show: Key Exchange Stories from Commercial VoWiFi Deployments

Voice over Wi-Fi (VoWiFi) uses a series of IPsec tunnels to deliver IP-based telephony from the subscriber's phone (User Equipment, UE) into the Mobile Network Operator's (MNO) core network via an Internet-facing endpoint, the Evolved Packet Data Gateway (ePDG). IPsec tunnels are set up in phases. The first phase negotiates the cryptographic algorithm and parameters and performs a key exchange via the Internet Key Exchange protocol, while the second phase (protected by the above-established encryption) performs the authentication. An insecure key exchange would jeopardize the later stages and the data's security and confidentiality. In this paper, we analyze the phase 1 settings and implementations as they are found in phones as well as in commercially deployed networks worldwide. On the UE side, we identified a recent 5G baseband chipset from a major manufacturer that allows for fallback to weak, unannounced modes and verified it experimentally. On the MNO side -- among others -- we identified 13 operators (totaling an estimated 140 million subscribers) on three continents that all use the same globally static set of ten private keys, serving them at random. Those not-so-private keys allow the decryption of the shared keys of every VoWiFi user of all those operators. All these operators deployed their core network from one common manufacturer.

==> figures/remediation.tex <==
\begin{tikzpicture}%

  \begin{axis}[date coordinates in=x,date ZERO=2024-03-01,
               xticklabel=\month-\day,
               xticklabel style={rotate=60,anchor=east},
               minor x tick num=4,
               minor y tick num=4,
               ymin=0,ymax=17,
       xmin=2024-03-14,
       xmax=2024-06-01, 
       ylabel={\# vulnerable operators},
       x=2.0mm]

\addplot+[const plot mark left,
    every node near coord/.append style={xshift=-1pt,yshift=8pt,anchor=west,font=\footnotesize,rotate=45},
    nodes near coords={\labelz}, 
    visualization depends on={value \thisrowno{2}\as\labelz}] 
table[col sep=comma,x=date,y=num]
{
date,    num, name,    mccmnc
2024-01-01,12,,
2024-03-18,11,	Austria Drei,	232-05 232-10
2024-03-27,10,	Slovakia 4ka,	231-03
2024-04-01,11,	+Pakistan Telenor,	410-06
2024-04-02,10,	Hungary Yettel,	216-01
2024-04-04,9,	Brazil UNIFIQUE,	724-29
2024-04-09,8,	Brazil Vero (AmericaNet),	724-26
2024-04-15,7,	Russia Beeline,	250-99
2024-04-17,6,	Malaysia Telekom Malaysia,	502-11
2024-04-17,5,	~~~Malaysia unifi,	502-153
2024-04-23,4,	Indonesia Smartfren	,510-09 510-28
2024-04-24,3,	Malaysia U Mobile,	502-18 
2024-05-23,2,	Malaysia DiGi,	502-16
2024-05-24,1,	Pakistan Telenor,	410-06
2024-12-31,1,,
};
 
\end{axis}
\end{tikzpicture}

